Non-prime 3-Manifolds with Open Book Genus Two

An open book decomposition of a 3-manifold $M$ induces a Heegaard splitting for $M$, and the minimal genus among all Heegaard splittings induced by open book decompositions is called the \emph{open book genus} of $M$. It is conjectured by Ozbagci \cite{O} that the open book genus is additive under the connected sum of 3-manifolds. In this paper, we prove that a non-prime 3-manifold which has open book genus 2 is homeomorphic to $L(p,1)\#L(q,1)$ for some integers $p,q\neq\pm1$, that is, it has non-trivial prime pieces of open book genus 1. In particular, there cannot be a counter-example to additivity of the open book genus such that the connected sum has open book genus 2.

==> Annulusa.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Annulusa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{616.99746094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98843931)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Annulusa.pdf}}%
    \put(-0.00430512,0.81077511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0.20070072,0.07418415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_i$}}}%
    \put(0.92298895,0.46750929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0.69414538,0.10755724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_i$}}}%
    \put(0.76804282,0.83222919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_i$}}}%
    \put(0.48437161,0.82507762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_i$}}}%
    \put(0.37710124,0.11947618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i$}}}%
    \put(0.16494383,0.46035804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_i$}}}%
    \put(0.77996168,0.94903477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_i$}}}%
  \end{picture}%
\endgroup%


==> Annulusb.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Annulusb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.00694645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18199289)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Annulusb.pdf}}%
  \end{picture}%
\endgroup%


==> PoP.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PoP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1659.87064209bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53353555)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PoP.pdf}}%
    \put(0.21231835,0.64422807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29305539,0.61169223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06409956,0.59602689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15665401\unitlength}\raggedright \end{minipage}}}%
    \put(0.11230079,0.47431878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.39867579,0.32601715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$c_1$}}}%
    \put(0.73841147,0.32370487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$c_2$}}}%
    \put(0.17872192,0.39500525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$c_3$}}}%
    \put(0,0.47319288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10pt}{1em}$P$}}}%
  \end{picture}%
\endgroup%


==> PoPieces.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PoPieces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1649.49900055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56375865)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PoPieces.pdf}}%
    \put(0.20228713,0.67514717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.28353182,0.64240676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05313637,0.62664292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15763901\unitlength}\raggedright \end{minipage}}}%
    \put(0.10164068,0.50416954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46615128,0.17143037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.66623104,0.19737989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{6pt}{1em}$b_2$}}}%
    \put(0.32427572,0.19446944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{6pt}{1em}$b_1$}}}%
    \put(0.50301425,0.06374852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{6pt}{1em}$b_3$}}}%
    \put(0.04513388,0.45251216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$d_3$}}}%
    \put(0.33154412,0.31436617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em}$d_1$}}}%
    \put(0.66695889,0.31864067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em}$d_2$}}}%
    \put(0.14221041,0.39123847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$a_3$}}}%
    \put(0.40406569,0.3722385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$a_1$}}}%
    \put(0.73547839,0.37905105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{8pt}{1em}$a_2$}}}%
    \put(0.30567709,0.24936288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em}$p_1$}}}%
    \put(0.64982274,0.25049201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em}$p_2$}}}%
    \put(0.48603729,0.00457525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em}$p_3$}}}%
    \put(0.84462143,0.390551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> Splitting.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Splitting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1951.45363207bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29142773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Splitting.pdf}}%
    \put(0.23673488,0.14657127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21085263,0.05797427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.05011288,0.14563204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_1$}}}%
    \put(0.39700593,0.14258939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_2$}}}%
    \put(0.38488486,0.05100596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_2$}}}%
    \put(0.78038721,0.13562108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.04958613,0.27896907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_1$}}}%
    \put(0.61016149,0.27797359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_2$}}}%
    \put(0.06270286,0.05317246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_1$}}}%
    \put(0.22976662,0.13960297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
  \end{picture}%
\endgroup%

